A survey of graphs with known or bounded crossing numbers

We present, to the best of the authors' knowledge, all known results for the (planar) crossing numbers of specific graphs and graph families. The results are separated into various categories; specifically, results for general graph families, results for graphs arising from various graph products, and results for recursive graph constructions.

==> (inline-0) <==
\begin{tikzpicture}[smallgraph]\threevertex\end{tikzpicture}}
\addcase\ngraph{3.2}{\begin{tikzpicture}[smallgraph]\threevertex \draw (2) -- (3);\end{tikzpicture}}
\addcase\ngraph{3.3}{\begin{tikzpicture}[smallgraph]\threevertex \draw (1) -- (2) -- (3);\end{tikzpicture}}
\addcase\ngraph{3.4}{\begin{tikzpicture}[smallgraph]\threevertex \draw (1) -- (2) -- (3) -- (1);\end{tikzpicture}}

\addcase\ngraph{4c.1}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4); \draw (3) -- (2);\end{tikzpicture} }
\addcase\ngraph{4c.2}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4) -- (2);\end{tikzpicture}}
\addcase\ngraph{4c.3}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4) -- (1); \draw (4) -- (2);\end{tikzpicture}}
\addcase\ngraph{4c.4}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4) -- (2) -- (1);\end{tikzpicture}}
\addcase\ngraph{4c.5}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4) -- (1); \draw (4) -- (2) -- (1);\end{tikzpicture}}
\addcase\ngraph{4c.6}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4) -- (1); \draw (4) -- (2) -- (1); \draw (2) -- (3);\end{tikzpicture}}

\addcase\ngraph{4a.1}{\begin{tikzpicture}[smallgraph]\fourvertex\end{tikzpicture}}
\addcase\ngraph{4a.2}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3);\end{tikzpicture}}
\addcase\ngraph{4a.3}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3); \draw (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{4a.4}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4);\end{tikzpicture}}
\addcase\ngraph{4a.5}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4) -- (2);\end{tikzpicture}}
\addcase\ngraph{4a.6}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4) -- (1);\end{tikzpicture}}
\addcase\ngraph{4a.7}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4); \draw (3) -- (2);\end{tikzpicture}}
\addcase\ngraph{4a.8}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4) -- (2) -- (1);\end{tikzpicture}}
\addcase\ngraph{4a.9}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4) -- (1); \draw (4) -- (2);\end{tikzpicture}}
\addcase\ngraph{4a.10}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4) -- (1); \draw (4) -- (2) -- (1);\end{tikzpicture}}
\addcase\ngraph{4a.11}{\begin{tikzpicture}[smallgraph]\fourvertex\draw (1) -- (3) -- (4) -- (1); \draw (4) -- (2) -- (1); \draw (2) -- (3);\end{tikzpicture}}

\addcase\ngraph{5.1}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (3) -- (1) -- (5) -- (4) -- (2);\end{tikzpicture}}
\addcase\ngraph{5.2}{\begin{tikzpicture}[smallgraph]\fivevertex\foreach \n in {1,2,3,4} {\draw (\n) -- (5);}\end{tikzpicture}}
\addcase\ngraph{5.3}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2) -- (5) -- (3); \draw (5) -- (4);\end{tikzpicture}}
\addcase\ngraph{5.4}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2) -- (5) -- (3) -- (4) -- (5);\end{tikzpicture}}
\addcase\ngraph{5.5}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (3) -- (1) -- (5) -- (2) -- (4); \draw (1) -- (2);\end{tikzpicture}}
\addcase\ngraph{5.6}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2); \foreach \n in {1,2,3,4} {\draw (\n) -- (5);}\end{tikzpicture}}
\addcase\ngraph{5.7}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2) -- (4) -- (3) -- (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{5.8}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (5) -- (2) -- (4) -- (3) -- (1);\end{tikzpicture}}
\addcase\ngraph{5.9}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2) -- (5) -- (4) -- (3) -- (5) -- (1);\end{tikzpicture}}
\addcase\ngraph{5.10}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2) -- (4) -- (3) -- (1) -- (5) -- (4);\end{tikzpicture}}
\addcase\ngraph{5.11}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2) -- (5) -- (3) -- (1) -- (5) -- (4);\end{tikzpicture}}
\addcase\ngraph{5.12}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2) -- (5) -- (3) -- (1) -- (5); \draw (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{5.13}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (5) -- (2) -- (4) -- (3) -- (1) -- (2);\end{tikzpicture}}
\addcase\ngraph{5.14}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (2) -- (1) -- (3) -- (4); \foreach \n in {1,2,3,4} {\draw (\n) -- (5);}\end{tikzpicture}}
\addcase\ngraph{5.15}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2) -- (4) -- (3) -- (1) -- (5) -- (4); \draw[bend left] (1) to (4);\end{tikzpicture}}
\addcase\ngraph{5.16}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (2) -- (1) -- (3) -- (4) -- (5) -- (1); \draw (3) -- (5); \draw[bend left] (1) to (4);\end{tikzpicture}}
\addcase\ngraph{5.17}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2) -- (4) -- (3) -- (1) -- (5) -- (3); \draw (5) -- (4);\end{tikzpicture}}
\addcase\ngraph{5.18}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2) -- (4) -- (3) -- (1) -- (5) -- (3); \draw (5) -- (4); \draw[bend left] (1) to (4);\end{tikzpicture}}
\addcase\ngraph{5.19}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2) -- (4) -- (3) -- (1); \foreach \n in {1,2,3,4} {\draw (\n) -- (5);}\end{tikzpicture}}
\addcase\ngraph{5.20}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2) -- (4) -- (3) -- (1); \foreach \n in {1,2,3,4} {\draw (\n) -- (5);} \draw[bend left] (1) to (4);\end{tikzpicture}}
\addcase\ngraph{5.21}{\begin{tikzpicture}[smallgraph]\fivevertex\draw (1) -- (2) -- (4) -- (3) -- (1); \foreach \n in {1,2,3,4} {\draw (\n) -- (5);} \draw[bend left] (1) to (4); \draw[bend left] (3) to (2);\end{tikzpicture}}

\addcase\ngraph{6.1}{\begin{tikzpicture}[smallgraph]\sixvertex\end{tikzpicture}}
\addcase\ngraph{6.2}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2);\end{tikzpicture}}
\addcase\ngraph{6.3}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (2);\end{tikzpicture}}
\addcase\ngraph{6.4}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2); \draw (5) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.5}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (2) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.6}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (5) -- (6) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.7}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (2); \draw (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.8}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (6) -- (5); \draw (2) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.9}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (6); \draw (2) -- (3); \draw (4) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.10}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (1) -- (6) -- (5) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.11}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (5) -- (4) -- (2) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.12}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (5) -- (6) -- (1) -- (2) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.13}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (5); \draw (2) -- (1) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.14}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (2) -- (3); \draw (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.15}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (5) -- (6) -- (1); \draw (2) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.16}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (2); \draw (3) -- (4) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.17}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (2) -- (3); \draw (4) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.18}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (2); \draw (3) -- (4); \draw (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.19}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (1) -- (6) -- (5) -- (4); \draw (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.20}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (4) -- (5) -- (6) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.21}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (2) -- (1) -- (6) -- (5) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.22}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (2) -- (4) -- (5) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.23}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (4) -- (5) -- (1) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.24}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (1) -- (6) -- (5) -- (1) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.25}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (1) -- (6) -- (5) -- (4) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.26}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (6) -- (5) -- (4) -- (3); \draw (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.27}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (6) -- (5) -- (4); \draw (2) -- (5) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.28}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (2) -- (1) -- (5) -- (4); \draw (1) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.29}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (5); \draw (1) -- (2) -- (3); \draw (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.30}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (5) -- (6) -- (1); \draw (2) -- (3) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.31}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3); \draw (4) -- (2) -- (5); \draw (2) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.32}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (4) -- (5) -- (6) -- (1); \draw (2) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.33}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (4) -- (5) -- (6) -- (1) -- (5); \draw (2) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.34}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (4) -- (5) -- (1) -- (4); \draw (2) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.35}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (4) -- (5) -- (6) -- (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.36}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (4) -- (1) -- (5) -- (6) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.37}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (2) -- (1) -- (5) -- (4) -- (2) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.38}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (1) -- (2) -- (4); \draw (2) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.39}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (5) -- (1); \draw (2) -- (4) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.40}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.41}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.42}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.43}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.44}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (1) -- (6) -- (5) -- (4) -- (3); \draw (1) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.45}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (1) -- (6) -- (5) -- (4) -- (1) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.46}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (2) -- (1) -- (6) -- (5) -- (1); \draw (4) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.47}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (2) -- (1) -- (6) -- (5) -- (1) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.48}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (1) -- (6) -- (5) -- (1) -- (3); \draw (1) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.49}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (2) -- (1) -- (5) -- (4) -- (2); \draw (5) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.50}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (5) -- (6) -- (1); \draw (2) -- (3) -- (4) -- (2);\end{tikzpicture}}
\addcase\ngraph{6.51}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (2) -- (5) -- (1); \draw (2) -- (3); \draw (4) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.52}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (4) -- (5) -- (1) -- (6) -- (5); \draw (2) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.53}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (5) -- (6) -- (1) -- (2) -- (3); \draw (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.54}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (1) -- (3); \draw (4) -- (5) -- (6) -- (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.55}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (4) -- (5) -- (6) -- (1) -- (5); \draw (2) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.56}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (4) -- (1) -- (6) -- (5) -- (1); \draw (4) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.57}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (1) -- (2) -- (4) -- (1); \draw (2) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.58}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (1) -- (6) -- (5) -- (4) -- (1) -- (5) -- (2);\end{tikzpicture}}
\addcase\ngraph{6.59}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (3) -- (4) -- (5) -- (2) -- (1) -- (6) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.60}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (3) -- (4) -- (2) -- (1) -- (6) -- (5) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.61}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (3) -- (2) -- (6) -- (5) -- (4) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.62}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (2) -- (1) -- (6) -- (5) -- (4) -- (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.63}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (2) -- (4) -- (5) -- (6) -- (1) -- (5); \draw (1) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.64}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (5) -- (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.65}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (2) -- (3); \draw (1) -- (5) -- (2) -- (4) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.66}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4); \draw (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.67}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (4) -- (3) -- (2) -- (4) -- (1) -- (6) -- (5) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.68}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (5) -- (4) -- (3) -- (1) -- (2) -- (4); \draw (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.69}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (4) -- (5) -- (6) -- (1) -- (5); \draw (2) -- (3); \draw (4) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.70}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (2) -- (1) -- (6) -- (5) -- (4) -- (1); \draw (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.71}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (2) -- (4) -- (5) -- (1) -- (3) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.72}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (4) -- (3); \draw (4) -- (1) -- (6) -- (4) -- (5) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.73}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (5) -- (1) -- (6) -- (5) -- (3) -- (4) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.74}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.75}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (2) -- (4) -- (3); \draw (1) -- (5) -- (4); \draw (2) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.76}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (5) -- (1) -- (2) -- (5) -- (4) -- (2) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.77}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (5) -- (1) -- (6) -- (5) -- (4) -- (3) -- (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.78}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (2) -- (1) -- (6) -- (5) -- (1); \draw (5) -- (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.79}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (4) -- (1) -- (6) -- (4) -- (5) -- (6); \draw (2) -- (3) -- (4) -- (2);\end{tikzpicture}}
\addcase\ngraph{6.80}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4) -- (1); \draw (4) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.81}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (2) -- (6) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.82}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (4) -- (1) -- (6) -- (5) -- (4) -- (3); \draw (4) -- (6); \draw (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.83}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (5) -- (6) -- (1) -- (2) -- (3) -- (4) -- (2); \draw (4) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.84}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3); \draw (2) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.85}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3); \draw (2) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.86}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4) -- (6); \draw (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.87}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (3) -- (5) -- (4) -- (3) -- (2) -- (6) -- (1); \draw (5) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.88}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4) -- (1); \draw (2) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.89}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4) -- (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.90}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (4) -- (1) -- (5) -- (6) -- (1) -- (2) -- (3) -- (4) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.91}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (2) -- (1) -- (6) -- (5) -- (4) -- (1); \draw (2) -- (5); \draw (4) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.92}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (4) -- (3) -- (2) -- (4) -- (5) -- (6) -- (1); \draw (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.93}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (4) -- (3) -- (6) -- (2) -- (4) -- (5) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.94}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (1) -- (5) -- (6) -- (1) -- (2) -- (3) -- (4) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.95}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (2) -- (1) -- (6) -- (5) -- (4) -- (1) -- (5); \draw (4) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.96}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (4) -- (5) -- (6) -- (1) -- (4); \draw (2) -- (5) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.97}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (4) -- (1) -- (5) -- (4); \draw (2) -- (6) -- (1); \draw (5) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.98}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (2) -- (1) -- (6) -- (5) -- (4) -- (1) -- (5); \draw (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.99}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (3) -- (2) -- (6) -- (3) -- (4) -- (5) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.100}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (5) -- (4) -- (3); \draw (1) -- (5) -- (2) -- (1) -- (4) -- (2);\end{tikzpicture}}
\addcase\ngraph{6.101}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4); \draw (2) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.102}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (5) -- (1) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.103}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (3) -- (2) -- (6) -- (3) -- (4) -- (6) -- (5) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.104}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3); \draw (4) -- (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.105}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4) -- (1); \draw (2) -- (5); \draw (4) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.106}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4) -- (1) -- (5); \draw (4) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.107}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (3) -- (2) -- (6) -- (3) -- (4) -- (5) -- (6); \draw (3) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.108}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (4) -- (2) -- (3) -- (4) -- (1) -- (6) -- (4) -- (5) -- (6); \draw (1) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.109}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (5); \draw (2) -- (4); \draw (3) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.110}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (6); \draw (5) -- (1) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.111}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (5); \draw (6) -- (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.112}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (5) -- (6) -- (1) -- (2) -- (3) -- (4) -- (5) -- (1) -- (4); \draw (3) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.113}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (5) -- (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.114}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (6); \draw (1) -- (5) -- (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.115}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (5) -- (3) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.116}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4) -- (6); \draw (1) -- (5) -- (2);\end{tikzpicture}}
\addcase\ngraph{6.117}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (4) -- (5) -- (6) -- (1) -- (5) -- (2) -- (6) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.118}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (5) -- (2) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.119}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4); \draw (2) -- (5); \draw (3) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.120}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4) -- (6) -- (2);\end{tikzpicture}}
\addcase\ngraph{6.121}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (4) -- (5) -- (6) -- (1) -- (3) -- (5); \draw (2) -- (3) -- (4) -- (6) -- (2);\end{tikzpicture}}
\addcase\ngraph{6.122}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (2) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.123}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4) -- (1) -- (5) -- (2);\end{tikzpicture}}
\addcase\ngraph{6.124}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (2) -- (6) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.125}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (2); \draw (3) -- (5); \draw (4) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.126}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (2) -- (5); \draw (4) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.127}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (4) -- (1) -- (5); \draw (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.128}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (6) -- (1) -- (3) -- (2) -- (6) -- (3) -- (4) -- (5) -- (6) -- (4); \draw (3) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.129}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4) -- (1) -- (5) -- (2); \draw (4) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.130}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3) -- (5); \draw (2) -- (4) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.131}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (6) -- (3) -- (5);\end{tikzpicture}}
\addcase\ngraph{6.132}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4) -- (6) -- (2) -- (5) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.133}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3); \draw (2) -- (4) -- (6) -- (2);\end{tikzpicture}}
\addcase\ngraph{6.134}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (2) -- (5) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.135}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (2) -- (5); \draw (3) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.136}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (4) -- (5) -- (6) -- (1) -- (4) -- (6) -- (2) -- (5) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.137}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3) -- (5); \draw (2) -- (6) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.138}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (2) -- (6) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.139}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (3) -- (5) -- (6) -- (1) -- (4) -- (6) -- (2) -- (3) -- (4) -- (5); \draw (3) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.140}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3) -- (5); \draw (2) -- (6) -- (4); \draw (3) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.141}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3) -- (5) -- (2); \draw (4) -- (6) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.142}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (4) -- (6) -- (2) -- (5) -- (1) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.143}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4); \draw (5) -- (1); \draw (5) -- (3) -- (2) -- (6) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.144}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (6) -- (2) -- (5); \draw (3) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.145}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (2) -- (5) -- (1); \draw (3) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.146}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3) -- (5) -- (2) -- (6) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.147}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (6) -- (2) -- (3) -- (5) -- (1);\end{tikzpicture}}
\addcase\ngraph{6.148}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (2) -- (6) -- (4) -- (1) -- (3) -- (5); \draw (3) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.149}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3) -- (5) -- (1); \draw (2) -- (5); \draw (3) -- (6); \draw (1) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.150}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3) -- (6) -- (4) -- (1) -- (5) -- (3);\end{tikzpicture}}
\addcase\ngraph{6.151}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (2) -- (5) -- (3) -- (6) -- (4);\end{tikzpicture}}
\addcase\ngraph{6.152}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3) -- (5) -- (1); \draw (2) -- (4) -- (6) -- (2);\end{tikzpicture}}
\addcase\ngraph{6.153}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (4) -- (2) -- (6) -- (4); \draw (2) -- (5) -- (3) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.154}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3) -- (5) -- (2) -- (6) -- (4) -- (1); \draw (3) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.155}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (4) -- (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3) -- (5) -- (2) -- (4) -- (6) -- (3); \draw (2) -- (6);\end{tikzpicture}}
\addcase\ngraph{6.156}{\begin{tikzpicture}[smallgraph]\sixvertex \draw (4) -- (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1) -- (3) -- (5) -- (2) -- (4) -- (6) -- (3); \draw (2) -- (6); \draw (1) -- (5);\end{tikzpicture}}

\addcase\ngraph{7p.1}{\begin{tikzpicture}[smallgraph]\sevenvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (1) -- (2) -- (6) -- (4);\end{tikzpicture}}
\addcase\ngraph{7p.2}{\begin{tikzpicture}[smallgraph]\sevenvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (1) -- (2) -- (6) -- (4); \draw (1) -- (6);\end{tikzpicture}}
\addcase\ngraph{7p.3}{\begin{tikzpicture}[smallgraph]\sevenvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (1) -- (6) -- (4);\end{tikzpicture}}
\addcase\ngraph{7p.4}{\begin{tikzpicture}[smallgraph]\sevenvertex \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (1) -- (6);\end{tikzpicture}}
\addcase\ngraph{7p.5}{\begin{tikzpicture}[smallgraph]\sevenvertex \draw (2) -- (3) -- (4) -- (6) -- (7) -- (1) -- (2) -- (5) -- (7);\end{tikzpicture}}
\addcase\ngraph{7p.6}{\begin{tikzpicture}[smallgraph]\sevenvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (1) -- (2) -- (7); \draw (4) -- (6);\end{tikzpicture}}
\addcase\ngraph{7p.7}{\begin{tikzpicture}[smallgraph]\sevenvertex \draw (3) -- (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (1) -- (6) -- (4) -- (2); \draw (5) -- (7);\end{tikzpicture}}
\addcase\ngraph{7p.8}{\begin{tikzpicture}[smallgraph]\sevenvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (1) -- (2) -- (5) -- (7) -- (2);\end{tikzpicture}}

\addcase\ngraph{8p.1}{\begin{tikzpicture}[smallgraph]\eightvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- (1) -- (2) -- (4);\end{tikzpicture}}
\addcase\ngraph{8p.2}{\begin{tikzpicture}[smallgraph]\eightvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- (1) -- (2) -- (4) -- (6);\end{tikzpicture}}
\addcase\ngraph{8p.3}{\begin{tikzpicture}[smallgraph]\eightvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- (1) -- (2) -- (4); \draw (5) -- (7);\end{tikzpicture}}
\addcase\ngraph{8p.4}{\begin{tikzpicture}[smallgraph]\eightvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- (1) -- (2) -- (4); \draw (6) -- (8);\end{tikzpicture}}
\addcase\ngraph{8p.5}{\begin{tikzpicture}[smallgraph]\eightvertex \draw (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- (1) -- (2) -- (4) -- (6) -- (8) -- (2);\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{cccccccccccc}
\ctikz{\ngraph{6.1}} & \ctikz{\ngraph{6.2}} & \ctikz{\ngraph{6.3}} & \ctikz{\ngraph{6.4}} & \ctikz{\ngraph{6.5}} & \ctikz{\ngraph{6.6}} & \ctikz{\ngraph{6.7}} & \ctikz{\ngraph{6.8}} & \ctikz{\ngraph{6.9}} & \ctikz{\ngraph{6.10}} & \ctikz{\ngraph{6.11}} & \ctikz{\ngraph{6.12}} \\
{\small 1} & {\small 2} & {\small 3} & {\small 4} & {\small 5} & {\small 6} & {\small 7} & {\small 8} & {\small 9} & {\small 10} & {\small 11} & {\small 12}\\
\ctikz{\ngraph{6.13}} & \ctikz{\ngraph{6.14}} & \ctikz{\ngraph{6.15}} & \ctikz{\ngraph{6.16}} & \ctikz{\ngraph{6.17}} & \ctikz{\ngraph{6.18}} & \ctikz{\ngraph{6.19}} & \ctikz{\ngraph{6.20}} & \ctikz{\ngraph{6.21}} & \ctikz{\ngraph{6.22}} & \ctikz{\ngraph{6.23}} & \ctikz{\ngraph{6.24}} \\
{\small 13} & {\small 14} & {\small 15} & {\small 16} & {\small 17} & {\small 18} & {\small 19} & {\small 20} & {\small 21} & {\small 22} & {\small 23} & {\small 24} \\
 \ctikz{\ngraph{6.25}} & \ctikz{\ngraph{6.26}} & \ctikz{\ngraph{6.27}} & \ctikz{\ngraph{6.28}} & \ctikz{\ngraph{6.29}} & \ctikz{\ngraph{6.30}} & \ctikz{\ngraph{6.31}} & \ctikz{\ngraph{6.32}} & \ctikz{\ngraph{6.33}} & \ctikz{\ngraph{6.34}} & \ctikz{\ngraph{6.35}} & \ctikz{\ngraph{6.36}} \\
{\small 25} & {\small 26} & {\small 27} & {\small 28} & {\small 29} & {\small 30} & {\small 31} & {\small 32} & {\small 33} & {\small 34} & {\small 35} & {\small 36}\\
\ctikz{\ngraph{6.37}} & \ctikz{\ngraph{6.38}} & \ctikz{\ngraph{6.39}} & \ctikz{\ngraph{6.40}} & \ctikz{\ngraph{6.41}} & \ctikz{\ngraph{6.42}} & \ctikz{\ngraph{6.43}} & \ctikz{\ngraph{6.44}} & \ctikz{\ngraph{6.45}} & \ctikz{\ngraph{6.46}} & \ctikz{\ngraph{6.47}} & \ctikz{\ngraph{6.48}} \\
{\small 37} & {\small 38} & {\small 39} & {\small 40} & {\small 41} & {\small 42} & {\small 43} & {\small 44} & {\small 45} & {\small 46} & {\small 47} & {\small 48} \\
 \ctikz{\ngraph{6.49}} & \ctikz{\ngraph{6.50}} & \ctikz{\ngraph{6.51}} & \ctikz{\ngraph{6.52}} & \ctikz{\ngraph{6.53}} & \ctikz{\ngraph{6.54}} & \ctikz{\ngraph{6.55}} & \ctikz{\ngraph{6.56}} & \ctikz{\ngraph{6.57}} & \ctikz{\ngraph{6.58}} & \ctikz{\ngraph{6.59}} & \ctikz{\ngraph{6.60}} \\
{\small 49} & {\small 50} & {\small 51} & {\small 52} & {\small 53} & {\small 54} & {\small 55} & {\small 56} & {\small 57} & {\small 58} & {\small 59} & {\small 60} \\
 \ctikz{\ngraph{6.61}} & \ctikz{\ngraph{6.62}} & \ctikz{\ngraph{6.63}} & \ctikz{\ngraph{6.64}} & \ctikz{\ngraph{6.65}} & \ctikz{\ngraph{6.66}} & \ctikz{\ngraph{6.67}} & \ctikz{\ngraph{6.68}} & \ctikz{\ngraph{6.69}} & \ctikz{\ngraph{6.70}} & \ctikz{\ngraph{6.71}} & \ctikz{\ngraph{6.72}} \\
{\small 61} & {\small 62} & {\small 63} & {\small 64} & {\small 65} & {\small 66} & {\small 67}  & {\small 68}  & {\small 69}  & {\small 70}  & {\small 71}  & {\small 72}  \\
 \ctikz{\ngraph{6.73}} & \ctikz{\ngraph{6.74}} & \ctikz{\ngraph{6.75}} & \ctikz{\ngraph{6.76}} & \ctikz{\ngraph{6.77}} & \ctikz{\ngraph{6.78}} & \ctikz{\ngraph{6.79}} & \ctikz{\ngraph{6.80}} & \ctikz{\ngraph{6.81}} & \ctikz{\ngraph{6.82}} & \ctikz{\ngraph{6.83}} & \ctikz{\ngraph{6.84}} \\
{\small 73} & {\small 74} & {\small 75} & {\small 76} & {\small 77} & {\small 78} & {\small 79} & {\small 80} & {\small 81} & {\small 82} & {\small 83} & {\small 84} \\
 \ctikz{\ngraph{6.85}} & \ctikz{\ngraph{6.86}} & \ctikz{\ngraph{6.87}} & \ctikz{\ngraph{6.88}} & \ctikz{\ngraph{6.89}} & \ctikz{\ngraph{6.90}} & \ctikz{\ngraph{6.91}} & \ctikz{\ngraph{6.92}} & \ctikz{\ngraph{6.93}} & \ctikz{\ngraph{6.94}} & \ctikz{\ngraph{6.95}} & \ctikz{\ngraph{6.96}} \\
{\small 85} & {\small 86} & {\small 87} & {\small 88} & {\small 89} & {\small 90} & {\small 91} & {\small 92} & {\small 93} & {\small 94} & {\small 95} & {\small 96} \\
 \ctikz{\ngraph{6.97}} & \ctikz{\ngraph{6.98}} & \ctikz{\ngraph{6.99}} & \ctikz{\ngraph{6.100}} & \ctikz{\ngraph{6.101}} & \ctikz{\ngraph{6.102}} & \ctikz{\ngraph{6.103}} & \ctikz{\ngraph{6.104}} & \ctikz{\ngraph{6.105}} & \ctikz{\ngraph{6.106}} & \ctikz{\ngraph{6.107}} & \ctikz{\ngraph{6.108}} \\
{\small 97} & {\small 98} & {\small 99} & {\small 100} & {\small 101} & {\small 102} & {\small 103} & {\small 104} & {\small 105} & {\small 106} & {\small 107} & {\small 108} \\
 \ctikz{\ngraph{6.109}} & \ctikz{\ngraph{6.110}} & \ctikz{\ngraph{6.111}} & \ctikz{\ngraph{6.112}} & \ctikz{\ngraph{6.113}} & \ctikz{\ngraph{6.114}} & \ctikz{\ngraph{6.115}} & \ctikz{\ngraph{6.116}} & \ctikz{\ngraph{6.117}} & \ctikz{\ngraph{6.118}} & \ctikz{\ngraph{6.119}} & \ctikz{\ngraph{6.120}} \\
{\small 109} & {\small 110} & {\small 111} & {\small 112} & {\small 113} & {\small 114} & {\small 115} & {\small 116} & {\small 117} & {\small 118} & {\small 119} & {\small 120} \\
\ctikz{\ngraph{6.121}} & \ctikz{\ngraph{6.122}} & \ctikz{\ngraph{6.123}} & \ctikz{\ngraph{6.124}} & \ctikz{\ngraph{6.125}} & \ctikz{\ngraph{6.126}} & \ctikz{\ngraph{6.127}} & \ctikz{\ngraph{6.128}} & \ctikz{\ngraph{6.129}} & \ctikz{\ngraph{6.130}} & \ctikz{\ngraph{6.131}} & \ctikz{\ngraph{6.132}} \\
{\small 121} & {\small 122} & {\small 123} & {\small 124} & {\small 125} & {\small 126} & {\small 127} & {\small 128} & {\small 129} & {\small 130} & {\small 131} & {\small 132} \\
 \ctikz{\ngraph{6.133}} & \ctikz{\ngraph{6.134}} & \ctikz{\ngraph{6.135}} & \ctikz{\ngraph{6.136}} & \ctikz{\ngraph{6.137}} & \ctikz{\ngraph{6.138}} & \ctikz{\ngraph{6.139}} & \ctikz{\ngraph{6.140}} & \ctikz{\ngraph{6.141}} & \ctikz{\ngraph{6.142}} & \ctikz{\ngraph{6.143}} & \ctikz{\ngraph{6.144}} \\
{\small 133} & {\small 134} & {\small 135} & {\small 136} & {\small 137} & {\small 138} & {\small 139} & {\small 140} & {\small 141} & {\small 142} & {\small 143} & {\small 144}\\
 \ctikz{\ngraph{6.145}} & \ctikz{\ngraph{6.146}} & \ctikz{\ngraph{6.147}} & \ctikz{\ngraph{6.148}} & \ctikz{\ngraph{6.149}} & \ctikz{\ngraph{6.150}} & \ctikz{\ngraph{6.151}} & \ctikz{\ngraph{6.152}} & \ctikz{\ngraph{6.153}} & \ctikz{\ngraph{6.154}} & \ctikz{\ngraph{6.155}} & \ctikz{\ngraph{6.156}} \\
{\small 145} & {\small 146} & {\small 147} & {\small 148} & {\small 149} & {\small 150} & {\small 151} & {\small 152} & {\small 153} & {\small 154} & {\small 155} & {\small 156}
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline
\multicolumn{1}{|r|}{\;\;\; \bf $n$ \;} & \multirow{2}{*}{\: \bf 5 \:} & \multirow{2}{*}{\: \bf 6 \:} & \multirow{2}{*}{\: \bf 7 \:} & \multirow{2}{*}{\: \bf 8 \:} & \multirow{2}{*}{\: \bf 9 \:} & \multirow{2}{*}{\: \bf 10 \:} & \multirow{2}{*}{\: \bf 11 \:} & \multirow{2}{*}{\: \bf 12 \:} & \multirow{2}{*}{\: \bf 13 \:} & \multirow{2}{*}{\: \bf 14 \:} & \multirow{2}{*}{\: \bf 15 \:} & \multirow{2}{*}{\: \bf 16 \:} & \multirow{2}{*}{\: \bf 17 \:} \\
\multicolumn{1}{|c|}{\bf $k$\;\;} & & & & & & & & & & & & & \\
\hline \rule{0pt}{2.5ex} {\bf 1}   &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  & \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}\\
\hline \rule{0pt}{2.5ex} {\bf 2}   &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}  &  \cite{exooetal1981}\\
\hline \rule{0pt}{2.5ex} {\bf 3}   &    &  \cite{guyharary1967} &  \cite{richtersalazar2002}  &  \cite{fiorini1986}  &  \cite{fiorini1986}  &  \cite{richtersalazar2002}  &  \cite{fiorini1986}  &  \cite{fiorini1986}  &  \cite{richtersalazar2002}  &  \cite{fiorini1986}  &  \cite{fiorini1986}  &  \cite{richtersalazar2002}  &  \cite{fiorini1986}\\
\hline \rule{0pt}{2.5ex} {\bf 4}   &    &    &    &  \cite{guyharary1967}  &  \cite{maetal2005}  &  \cite{sarazin1997}  &  \cite{linetal2009}  &  \cite{fiorini1986}  &  \cite{linetal2009}  &  \cite{linetal2009}  &  \cite{linetal2009}  &  \cite{fiorini1986}  &  \\
\hline \rule{0pt}{2.5ex} {\bf 5}   &    &    &    &    &    &  \cite{guyharary1967}  &  \cite{maetal2005}  &  \cite{linetal2009}  &  \cite{linetal2009}  &  \cite{linetal2009}  &  \cite{fiorini1986}  &  \cite{linetal2009}  &  \\
\hline \rule{0pt}{2.5ex} {\bf 6}   &    &    &    &    &    &    &    &  \cite{guyharary1967}  &  \cite{maetal2005}  &  \cite{linetal2009}  &  \cite{linetal2009}  &  \cite{linetal2009}  &  \cite{fiorini1986}\\
\hline \rule{0pt}{2.5ex} {\bf 7}   &    &    &    &    &    &    &    &    &    &  \cite{guyharary1967}  &  \cite{maetal2005}  &  \cite{linetal2009}  &  \\
\hline \rule{0pt}{2.5ex} {\bf 8}   &    &    &    &    &    &    &    &    &    &    &    &  \cite{guyharary1967}  &  \cite{exooetal1981}\\
\hline \end{tabular}
\begin{array}{|c|c|c|c|c|}\hline
\rule{0pt}{2.3ex} i         & G^5_i                  & cr(G^5_i \Box P_n) & cr(G^5_i \Box C_n) & cr(G^5_i \Box S_n) \\
\hline 1  & \ctikz{\ngraph{5.1}}   &   -    &  -   & \cite{bokal2007}                    \\
\hline 2  & \ctikz{\ngraph{5.2}}   & \cite{klesc1991} & \cite{klesc1991}   & \cite{huangzhao2008}, \cite{ho2008}\\
\hline 3  & \ctikz{\ngraph{5.3}}   & \cite{klesc2001_2}    & \cite{klesc2005}   & \cite{bokal2007_2}          \\
\hline 4  & \ctikz{\ngraph{5.4}}   & \cite{klesc2001_2}  & \cite{klesc2001_2}  & \cite{klesc2009}   \\
\hline 5  & \ctikz{\ngraph{5.5}}   & \cite{klesc2001_2} & \cite{klesc2001_2}&                                                   \\
\hline 6  & \ctikz{\ngraph{5.6}}   & \cite{klesc2001_2} & \cite{klesc2005}  & \cite{klesc2009}                              \\
\hline 7  & \ctikz{\ngraph{5.7}}   & \cite{klesc2001_2} & \cite{klesc2005} & \unv{\cite{zhanghuang2011}}    \\
\hline 8  & \ctikz{\ngraph{5.8}}   &  -  & \cite{klescetal1996}               &                                     \\
\hline 9  & \ctikz{\ngraph{5.9}}   & \cite{klesc2001_2} & \cite{klesc2005} & \cite{klesc2009}                              \\
\hline 10 & \ctikz{\ngraph{5.10}}  & \cite{klesc1996}   &\cite{klesc2002} & \cite{klesc1996}              \\
\hline 11 & \ctikz{\ngraph{5.11}}  & \cite{klesc2001_2} & \cite{klesckocurova2007}  &  \cite{klesc2001}                 \\
\hline 12 & \ctikz{\ngraph{5.12}}  & \cite{klesc1995} & \cite{klesc2001_2}&  \\
\hline 13 & \ctikz{\ngraph{5.13}}  & \cite{klesc2001_2} & \cite{klesc2005} &  \\
\hline 14 & \ctikz{\ngraph{5.14}}  & \cite{klesc2001_2} & \cite{klesc2005} &  \cite{klesc2001}  \\
\hline 15 & \ctikz{\ngraph{5.15}}  & \cite{klesc1995}&                        &    \cite{klesc2009}\\
\hline 16 & \ctikz{\ngraph{5.16}}  & \cite{klesc1999_2} & \cite{klesc1999_2}         &                         \\
\hline 17 & \ctikz{\ngraph{5.17}}  & \cite{klesc2001_2}   & & \cite{klesc2001_2} \\
\hline 18 & \ctikz{\ngraph{5.18}}  & \cite{klesc1995}&      & \cite{klesc2009} \\
\hline 19 & \ctikz{\ngraph{5.19}}  & \cite{klesc2001_2}    &       &  \cite{wanghuangtoappear}\\
\hline 20 & \ctikz{\ngraph{5.20}}  & \cite{klesc2001_2} & &\unv{\cite{luhuang2011}} \\
\hline 21 & \ctikz{\ngraph{5.21}}  & \cite{klesc1999} & \cite{zhengetal2008} &  \cite{luhuang2008}\\
\hline\end{array}
\begin{array}{|c|c|c||c|c|c||c|c|c|}\hline \rule{0pt}{2.3ex} i & G^6_i 	& cr(G^6_i \Box P_n) 	& i & G^6_i 	& cr(G^6_i \Box P_n) 	& i & G^6_i 	& cr(G^6_i \Box P_n)	\\
\hline 25  &\ctikz{\ngraph{6.25}}	& \text{-}        	                &61&\ctikz{\ngraph{6.61}}  	& \cite{klescpetrillova2013_2}  	&89&\ctikz{\ngraph{6.89}}  	    & \cite{klescetal2014}              \\	
\hline 26  &\ctikz{\ngraph{6.26}}	& \cite{klescpetrillova2013_2}   	&62&\ctikz{\ngraph{6.62}}  	& \cite{petrillova2019}          	&90&\ctikz{\ngraph{6.90}}  	    & \cite{clancyetaltoappear}         \\
\hline 27  &\ctikz{\ngraph{6.27}}	& \cite{klescpetrillova2013_2}   	&63&\ctikz{\ngraph{6.63}}  	& \cite{petrillova2019}             &91&\ctikz{\ngraph{6.91}}  	    & \cite{petrillova2015}             \\
\hline 28  &\ctikz{\ngraph{6.28}}	& \cite{klescpetrillova2013_2}   	&64&\ctikz{\ngraph{6.64}}  	& \cite{klescpetrillova2013_2}  	&93&\ctikz{\ngraph{6.93}} 	    &\unv{ \cite{wanghuang2008_2}}	    \\
\hline 29  &\ctikz{\ngraph{6.29}}	& \cite{klescpetrillova2013_2}   	&65&\ctikz{\ngraph{6.65}}  	& \cite{klescetal2014}          	&94&\ctikz{\ngraph{6.94}}  	    & \cite{klescpetrillova2013_2}	    \\
\hline 31  &\ctikz{\ngraph{6.31}}	& \cite{bokal2007}               	&66&\ctikz{\ngraph{6.66}}  	& \cite{klescpetrillova2013_2}  	&103&\ctikz{\ngraph{6.103}} 	& \cite{ouyangetal2014}	            \\
\hline 40  &\ctikz{\ngraph{6.40}}	& \text{-}        	                &68&\ctikz{\ngraph{6.68}}  	& \cite{petrillova2015}         	&104&\ctikz{\ngraph{6.104}} 	& \cite{klescpetrillova2013_2}	    \\
\hline 41  &\ctikz{\ngraph{6.41}}	& \cite{klescpetrillova2013_2}   	&70&\ctikz{\ngraph{6.70}}  	& \cite{klescetal2014}          	&109&\ctikz{\ngraph{6.109}} 	& \unv{\cite{xiaohuang2003}}  	    \\
\hline 42  &\ctikz{\ngraph{6.42}}	& \cite{klescpetrillova2013}   	    &71&\ctikz{\ngraph{6.71}}  	& \cite{petrillova2015}         	&111&\ctikz{\ngraph{6.111}} 	& \cite{klescpetrillova2013_2} 	    \\
\hline 43  &\ctikz{\ngraph{6.43}}	& \cite{klescpetrillova2013_2}   	&72&\ctikz{\ngraph{6.72}}  	& \cite{klescpetrillova2013_2}  	&113&\ctikz{\ngraph{6.113}} 	& \cite{kravecova2012_2}	        \\
\hline 44  &\ctikz{\ngraph{6.44}}	& \cite{klescpetrillova2013_2}   	&73&\ctikz{\ngraph{6.73}}  	& \cite{klescpetrillova2013_2}  	&119&\ctikz{\ngraph{6.119}} 	& \unv{\cite{zhouhuang2007}}	    \\
\hline 45  &\ctikz{\ngraph{6.45}}	& \cite{klescpetrillova2013_2}   	&74&\ctikz{\ngraph{6.74}}  	& \cite{klescpetrillova2013_2}  	&120&\ctikz{\ngraph{6.120}} 	& \cite{clancyetaltoappear}         \\
\hline 46  &\ctikz{\ngraph{6.46}}	& \cite{klescpetrillova2013_2}   	&75&\ctikz{\ngraph{6.75}}  	& \cite{klescpetrillova2013}    	&121&\ctikz{\ngraph{6.121}} 	&\unv{\cite{klescpetrillova2013_2}}	\\
\hline 47  &\ctikz{\ngraph{6.47}}	& \cite{klescpetrillova2013_2}  	&77&\ctikz{\ngraph{6.77}}  	& \cite{klescpetrillova2013_2}  	&125&\ctikz{\ngraph{6.125}} 	& \cite{bokal2007_2}	            \\
\hline 48  &\ctikz{\ngraph{6.48}}	& \cite{klescpetrillova2013_2}   	&79&\ctikz{\ngraph{6.79}}  	& \cite{klescpetrillova2013_2}  	&146&\ctikz{\ngraph{6.146}} 	&\unv{ \cite{yuanhuang2007_2} }	    \\
\hline 51  &\ctikz{\ngraph{6.51}}	& \cite{klescetal2014}   	        &80&\ctikz{\ngraph{6.80}}  	& \cite{klescpetrillova2013_2}  	&152&\ctikz{\ngraph{6.152}} 	& \unv{\cite{hehuang2007}} 	        \\
\hline 53  &\ctikz{\ngraph{6.53}}	& \cite{klescpetrillova2013_2}   	&83&\ctikz{\ngraph{6.83}}  	& \cite{klescpetrillova2013_2}  	&154&\ctikz{\ngraph{6.154}} 	& \cite{yuanhuang2010} 	            \\
\hline 54  &\ctikz{\ngraph{6.54}}	& \cite{klescpetrillova2013_2}   	&85&\ctikz{\ngraph{6.85}}  	& \cite{klescpetrillova2013_2}  	&155&\ctikz{\ngraph{6.155}} 	& \unv{\cite{yang2007}}	            \\
\hline 59  &\ctikz{\ngraph{6.59}}	& \cite{klescpetrillova2013_2}   	&86&\ctikz{\ngraph{6.86}}  	& \cite{klescpetrillova2013_2}  	&156&\ctikz{\ngraph{6.156}} 	& \cite{zhengetal2007}	            \\
\hline 60  &\ctikz{\ngraph{6.60}}  	& \cite{klescpetrillova2013_2}      &87&\ctikz{\ngraph{6.87}}  	& \cite{petrillova2015} 	        &   &	                        & 	                                \\
\hline
\end{array}
\begin{array}{|c|c|c||c|c|c|}\hline \rule{0pt}{2.3ex} i & G^6_i & cr(G^6_i \Box C_n) & i & G^6_i & cr(G^6_i \Box C_n) \\
\hline 25     & \ctikz{\ngraph{6.25}}  & \text{-}                  &     60     & \ctikz{\ngraph{6.60}}  & \cite{clancyetaltoappear} \\
\hline 26     & \ctikz{\ngraph{6.26}}  & \cite{drazenskaklesc2007} &     63     & \ctikz{\ngraph{6.63}}  & \cite{clancyetaltoappear} \\
\hline 27     & \ctikz{\ngraph{6.27}}  & \cite{drazenskaklesc2007} &     64     & \ctikz{\ngraph{6.64}}  & \cite{clancyetaltoappear} \\
\hline 28     & \ctikz{\ngraph{6.28}}  & \cite{drazenskaklesc2007} &     66     & \ctikz{\ngraph{6.66}}  & \cite{clancyetaltoappear} \\
\hline 29     & \ctikz{\ngraph{6.29}}  & \cite{drazenskaklesc2007} &     67     & \ctikz{\ngraph{6.67}}  & \cite{drazenskaklesc2011} \\
\hline 40     & \ctikz{\ngraph{6.40}}  & \cite{richtersalazar2001} &     70     & \ctikz{\ngraph{6.70}}  & \cite{clancyetaltoappear} \\
\hline 41     & \ctikz{\ngraph{6.41}}  & \cite{drazenskaklesc2011} &     75     & \ctikz{\ngraph{6.75}}  & \cite{clancyetaltoappear} \\
\hline 42     & \ctikz{\ngraph{6.42}}  & \cite{drazenskaklesc2011} &     77     & \ctikz{\ngraph{6.77}}  & \cite{clancyetaltoappear} \\
\hline 43     & \ctikz{\ngraph{6.43}}  & \cite{drazenskaklesc2011} &     78     & \ctikz{\ngraph{6.78}}  & \cite{drazenska2011}      \\
\hline 44     & \ctikz{\ngraph{6.44}}  & \cite{drazenskaklesc2011} &     83     & \ctikz{\ngraph{6.83}}  & \cite{clancyetaltoappear} \\
\hline 46     & \ctikz{\ngraph{6.46}}  & \cite{drazenskaklesc2011} &     90     & \ctikz{\ngraph{6.90}}  & \cite{clancyetaltoappear} \\
\hline 47     & \ctikz{\ngraph{6.47}}  & \cite{drazenskaklesc2011} &     92     & \ctikz{\ngraph{6.92}}  & \cite{clancyetaltoappear} \\
\hline 49     & \ctikz{\ngraph{6.49}}  & \cite{drazenskaklesc2011} &     98     & \ctikz{\ngraph{6.98}}  & \cite{clancyetaltoappear} \\
\hline 53     & \ctikz{\ngraph{6.53}}  & \cite{drazenskaklesc2011} &     113    & \ctikz{\ngraph{6.113}} & \cite{klesckravecova2008} \\
\hline 54     & \ctikz{\ngraph{6.54}}  & \cite{drazenskaklesc2011} &     156    & \ctikz{\ngraph{6.156}} & \cite{zhengetal2008}      \\
\hline 59     & \ctikz{\ngraph{6.59}}  & \cite{clancyetaltoappear} &            &                        &                           \\
\hline\end{array}
\begin{array}{|c|c|c||c|c|c|}\hline \rule{0pt}{2.3ex} i & G^6_i & cr(G^6_i \Box S_n)  & i & G^6_i & cr(G^6_i \Box S_n) \\
\hline 25     & \ctikz{\ngraph{6.25}}  & \cite{bokal2007}          & 77     & \ctikz{\ngraph{6.77}}  & \cite{klescschrotter2013}    \\
\hline 26     & \ctikz{\ngraph{6.26}}  & \cite{bokal2007_2}        & 79     & \ctikz{\ngraph{6.79}}  & \cite{klescschrotter2013}    \\
\hline 27     & \ctikz{\ngraph{6.27}}  & \cite{klescschrotter2013} & 80     & \ctikz{\ngraph{6.80}}  & \cite{klescschrotter2013}    \\
\hline 28     & \ctikz{\ngraph{6.28}}  & \cite{bokal2007_2}        & 85     & \ctikz{\ngraph{6.85}}  & \unv{\cite{zhangetal2008_2}} \\
\hline 29     & \ctikz{\ngraph{6.29}}  & \cite{bokal2007_2}        & 93     & \ctikz{\ngraph{6.93}}  & \unv{\cite{luhuang2010}}     \\
\hline 31     & \ctikz{\ngraph{6.31}}  & \cite{klescschrotter2013} & 94     & \ctikz{\ngraph{6.94}}  & \cite{wangetal2013_2}        \\
\hline 43     & \ctikz{\ngraph{6.43}}  & \cite{klescschrotter2013} & 104    & \ctikz{\ngraph{6.104}} & \cite{klescschrotter2013}    \\
\hline 47     & \ctikz{\ngraph{6.47}}  & \cite{klescschrotter2013} & 111    & \ctikz{\ngraph{6.111}} & \unv{\cite{su2011}}          \\
\hline 48     & \ctikz{\ngraph{6.48}}  & \cite{klescschrotter2013} & 120    & \ctikz{\ngraph{6.120}} & \unv{\cite{lietal2008_3}}    \\
\hline 53     & \ctikz{\ngraph{6.53}}  & \cite{klescschrotter2013} & 124    & \ctikz{\ngraph{6.124}} & \unv{\cite{su2017}}          \\
\hline 59     & \ctikz{\ngraph{6.59}}  & \cite{klescschrotter2013} & 125    & \ctikz{\ngraph{6.125}} & \cite{wanghuangtoappear}     \\
\hline 61     & \ctikz{\ngraph{6.61}}  & \unv{\cite{xiaoetal2004}} & 130    & \ctikz{\ngraph{6.130}} & \unv{\cite{suhuang2012_2}}   \\
\hline 62     & \ctikz{\ngraph{6.62}}  & \cite{clancyetaltoappear} & 137    & \ctikz{\ngraph{6.137}} & \unv{\cite{zhangetal2008}}   \\
\hline 72     & \ctikz{\ngraph{6.72}}  & \cite{klescschrotter2013} & 152    & \ctikz{\ngraph{6.152}} & \cite{drazenskaklesc2008}    \\
\hline 73     & \ctikz{\ngraph{6.73}}  & \cite{klescschrotter2013} &        &                        &                              \\
\hline
\end{array}
\begin{array}{|c|c|c|c|c|}\hline
\rule{0pt}{2.3ex} i         & G^5_i                      & cr(G^5_i + D_n)    & cr(G^5_i + P_{n-1})          & cr(G^5_i + C_n)   \\
\hline 1  & \ctikz{\ngraph{5.1}}       & \cite{kleitman1971}    & \cite{klesc2007}  & \cite{klesc2007}\\
\hline 2  & \ctikz{\ngraph{5.2}}       & \cite{huangzhao2008}, \cite{ho2008}  & \unv{\cite{lietal2008}}& \cite{klescetal2017} \\
\hline 3  & \ctikz{\ngraph{5.3}}       & \cite{stas2019_2} & \cite{stas2019_2} & \cite{stas2019_2}\\
\hline 4  & \ctikz{\ngraph{5.4}}       & \cite{klescstastoappear} & \cite{klescstastoappear} & \cite{klescstastoappear}\\
\hline 5  & \ctikz{\ngraph{5.5}}       & \cite{bereznystas2017} & \cite{staspetrillova2018}                   & \cite{staspetrillova2018}\\
\hline 6  & \ctikz{\ngraph{5.6}}       & \cite{stas2019_4}      & \cite{stas2019_4}& \unv{\cite{yueetal2013}}\\
\hline 7  & \ctikz{\ngraph{5.7}}       & \cite{dinghuang2018} & \unv{\cite{zhenghuang2011}} & \cite{klescschrotter2012}\\
\hline 8  & \ctikz{\ngraph{5.8}}       &     \cite{kleitman1971}         & \cite{klesc2007} & \cite{klesc2007} \\
\hline 9  & \ctikz{\ngraph{5.9}}       & \cite{stas2019_4}    & \cite{stas2019_4}& \unv{\cite{yueetal2013}}\\
\hline 10 & \ctikz{\ngraph{5.10}}      & \cite{asano1986} & \cite{suhuang2012} & \cite{yuan2011}\\
\hline 11 & \ctikz{\ngraph{5.11}}      & \cite{klesc2001} & \unv{\cite{li2013_2}} & \unv{\cite{li2013_2}}      \\
\hline 12 & \ctikz{\ngraph{5.12}}      & \unv{\cite{qian2007}} & \cite{suhuang2014}  &                         \\
\hline 13 & \ctikz{\ngraph{5.13}}      & \cite{klesc2009} & \cite{klescschrotter2012}& \cite{klescschrotter2012}\\
\hline 14 & \ctikz{\ngraph{5.14}}      & \cite{klesc2001} & \unv{\cite{li2013_2}} & \cite{li2013_2}\: \Asterisk, \cite{yueetal2013}\: \Asterisk \\
\hline 15 & \ctikz{\ngraph{5.15}}      & \unv{\cite{qianhuang2007}}& \cite{suhuang2014} & \cite{su2018}\\
\hline 16 & \ctikz{\ngraph{5.16}}      & \cite{stas2020_4} &  & \\
\hline 17 & \ctikz{\ngraph{5.17}}      & \cite{stas2019_3}   & \cite{suhuang2012} & \cite{stas2020_2} \\
\hline 18 & \ctikz{\ngraph{5.18}}      & \cite{stas2020_4} & \unv{\cite{li2013}} & \cite{su2018} \\
\hline 19 & \ctikz{\ngraph{5.19}}      & \cite{dinghuang2018}& \cite{stasvaliska2021} & \cite{stasvaliska2021}\\
\hline 20 & \ctikz{\ngraph{5.20}}      & \cite{ho2009} & \cite{su2017_3}                  &                         \\
\hline 21 & \ctikz{\ngraph{5.21}}      & \cite{luhuang2008} & \cite{su2018_2}     &                         \\
\hline\end{array}
\begin{array}{|c|c|c|c|c|}\hline
\rule{0pt}{2.3ex} i & G^6_i & cr(G^6_i + D_n) & cr(G^6_i + P_{n-1}) & cr(G^6_i + C_n)\\
\hline 20 &  \ctikz{\ngraph{6.20}}      & \cite{bereznystas2019}              &                &                   \\
\hline 25 &  \ctikz{\ngraph{6.25}}      & \cite{kleitman1971}              & \cite{klesc2007} & \cite{klesc2007} \\
\hline 31 &  \ctikz{\ngraph{6.31}}      & \unv{\cite{meihuang2007}}      & \unv{\cite{lietal2008_2}} & \cite{klescetal2017} \\
\hline 35 &  \ctikz{\ngraph{6.35}}      & \cite{stas2020_3}             &                 &                  \\
\hline 40 &  \ctikz{\ngraph{6.40}}      & \cite{kleitman1971}         & \cite{klesc2007} & \cite{klesc2007} \\
\hline 41 &  \ctikz{\ngraph{6.41}}      & \cite{bereznystas2019}         & \cite{bereznystas2019} & \\
\hline 44 &  \ctikz{\ngraph{6.44}}      & \cite{stas2018} & \unv{\cite{lietal2008_2}} &                          \\
\hline 45 &  \ctikz{\ngraph{6.45}}      & \cite{stas2018_2} &                          &                          \\
\hline 48 &  \ctikz{\ngraph{6.48}}      &                       & \unv{\cite{lietal2008_2}}   &                          \\
\hline 49 &  \ctikz{\ngraph{6.49}}      & \cite{zhouetal2013} & \cite{zhouetal2013} & \cite{zhouetal2013} \\
\hline 59 &  \ctikz{\ngraph{6.59}}      & \unv{\cite{lietal2009}} & \cite{zhouli2017} &                          \\
\hline 60 &  \ctikz{\ngraph{6.60}}      & \cite{klescetal2011} & \cite{klescetal2011} & \cite{klescetal2011} \\
\hline 61 &  \ctikz{\ngraph{6.61}}      & \cite{klescvalo2012} & \cite{klescvalo2012} & \cite{klescvalo2012} \\
\hline 66 &  \ctikz{\ngraph{6.66}}      & \cite{stas2018} &                          &                          \\
\hline 72 &  \ctikz{\ngraph{6.72}}      &                       & \unv{\cite{lietal2008_2}} &                          \\
\hline 73 &  \ctikz{\ngraph{6.73}}      &                       & \unv{\cite{lietal2008_2}}  &                          \\
\hline 74 &  \ctikz{\ngraph{6.74}}      & \cite{stas2018} &                          &                          \\
\hline 79 &  \ctikz{\ngraph{6.79}}      &                       & \unv{\cite{lietal2008_2}} &                          \\
\hline 83 &  \ctikz{\ngraph{6.83}}      & \cite{klesc2010} & \cite{klesc2010} & \cite{klesc2010} \\
\hline 84 &  \ctikz{\ngraph{6.84}}      & \cite{stas2020} &                   &                  \\
\hline 85 &  \ctikz{\ngraph{6.85}}      & \unv{\cite{zhangetal2008_2}}&                          &                          \\
\hline 89 &  \ctikz{\ngraph{6.89}}      & \cite{stas2020_5} &                          &                          \\
\hline 93 &  \ctikz{\ngraph{6.93}}      & \cite{ho2013} &                          &                          \\
\hline 94 &  \ctikz{\ngraph{6.94}}      & \cite{wangetal2013_2} & \cite{zhouli2016_2} & \cite{zhouli2016_2} \\
\hline 103 & \ctikz{\ngraph{6.103}}     & \unv{\cite{shanthinibabujee2016}}& \unv{\cite{shanthinibabujee2016_2} }&                          \\
\hline 109 & \ctikz{\ngraph{6.109}}     & \cite{ouyangetal2018} & \cite{ouyangetal2018} & \cite{ouyangetal2018} \\
\hline 111 & \ctikz{\ngraph{6.111}}     & \unv{\cite{su2011}}& \unv{\cite{su2017_4}} & \unv{\cite{su2017_4}} \\
\hline 120 & \ctikz{\ngraph{6.120}}     & \cite{stas2020_5} & \cite{su2017_2} & \cite{su2017_2} \\
\hline 124 & \ctikz{\ngraph{6.124}}      & \unv{\cite{su2017}}&                          &                          \\
\hline 125 &  \ctikz{\ngraph{6.125}}      & \cite{bereznystas2020} & \unv{\cite{suhuang2012_3}} &                          \\
\hline 130 &  \ctikz{\ngraph{6.130}}      & \unv{\cite{suhuang2012_2}}&                          &         \\
%\hline 133 &  \ctikz{\ngraph{6.133}}      & \unv{\cite{vijayaetal2016}} & \unv{\cite{vijayaetal2016}} &                          \\
\hline 137 &  \ctikz{\ngraph{6.137}}     & \unv{\cite{zhangetal2008}}&                          &                          \\
\hline 152 &  \ctikz{\ngraph{6.152}}      & \cite{ho2008_2} &                          &                          \\
\hline\end{array}
\begin{tabular}{|l|l||l|l|}\hline {\bf Symbol} & {\bf Description} & {\bf Symbol} & {\bf Description} \\
\hline $AQ_n$                  & 	 Augmented cube                 &	 $\mathcal{P}_n$          &	 Pancake graph                        \\
\hline $B(r)$                  & 	 Benes network                  &	 $Q_n$                    &	 $n$-dimensional hypercube            \\
\hline $BF(r)$                 & 	 Butterfly graph                &	 $S_n$                    &	 Star on $n+1$ vertices               \\
\hline $C_n$                   & 	 Cycle on $n$ vertices          &	 $\mathcal{S}_n$          &	 Sunlet graph                         \\
\hline $\overline{C}_n$        & 	 Complement of $C_n$            &	 $\mathcal{S}^*_n$        &	 Star map                             \\
\hline $CCC_n$                 & 	 Cube connected cycle graph     &	 $S(n,k)$                 &	 Sierpi\'{n}ski graph                 \\
\hline $Ci_n(L)$               & 	 Circulant graph                &	 $S^+(n,k)$               &	 Extended Sierpi\'{n}ski graph        \\
\hline $D_n$                   & 	 Discrete graph on $n$ vertices &	 $S^{++}(n,k)$            &	 Extended Sierpi\'{n}ski graph        \\
\hline $FQ_n$                  & 	 Folded hypercube               &	 $T$                      &	 Tree                                 \\
\hline $G^n_i$                 & 	 Graph $i$ on $n$ vertices      &	 $\mathcal{T}(m,n)$       &	 Twisted toroidal graph               \\
\hline $GFT(h,m,w)$            & 	 Generalized fat tree           &	 $TS_n$                   &	 Triangular snake graph               \\
\hline $GP(n,k)$               & 	 Generalized Petersen graph     &	 $W_n$                    &	 Wheel on $n+1$ vertices              \\
\hline $H_{3,n}$               & 	 Hexagonal graph                &	 $W_{2,n}$                &	 Double cone on $n+2$ vertices        \\
\hline $I_n$                   & 	 Flower Snark                   &	 $WBF(r)$                 &	 Wrapped Butterfly graph              \\
\hline $K_n$                   & 	 Complete graph                 &	 $\mathcal{W}_{\Delta,n}$ &	 Kn\"{o}del graph                     \\
\hline $K_{m,n}$               & 	 Complete bipartite graph       &	 $\mathcal{X}(m,n)$       &	 Crossed toroidal graph               \\
\hline $K_{a_1,a_2,...,a_k}$   & 	 Complete $k$-partite graph     &	 $Z(m,n)$                 &	 Conjectured value of $cr(K_{m,n})$   \\
\hline $LTQ_n$                 & 	 Locally twisted cube           &	 $G \Box H$               &	 Cartesian product of $G$ and $H$     \\
\hline $M_n$                   & 	 Complete mesh of trees         &	 $G + H$                  &	 Join product of $G$ and $H$          \\
\hline $P_n$                   & 	 Path on $n+1$ vertices         &	 $G \boxtimes H$          &	 Strong product of $G$ and $H$        \\
\hline $P_n^k$                 & 	 $k$-power of $P_n$		&   &  \\
\hline
\end{tabular}
